SWAP Test for an Arbitrary Number of Quantum States

We develop a recursive algorithm to generalize the quantum SWAP test for an arbitrary number $m$ of quantum states requiring $O(m)$ controlled-swap (CSWAP) gates and $O(\log m)$ ancillary qubits. We construct a quantum circuit able to simultaneously measure overlaps of $m$ arbitrary pure states. Our construction relies on a pairing unitary that generates a superposition state where every pair of input states is labelled by a basis state formed by the ancillaries.

==> circuits/circuit1.tex <==
\begin{quantikz}
\lstick{$\ket{0}$} & \gate{H} & \ctrl{1}& \gate{H}& \meter{} \arrow{r} & \text{O} \\
\lstick{$\ket{\phi_{1}}$} & \qw & \swap{1} & \qw & \qw  \\
\lstick{$\ket{\phi_{2}}$} & \qw & \swap{-1} & \qw  & \qw\\
\end{quantikz}


==> circuits/circuit2.tex <==
\begin{quantikz}
\lstick{\ket{+}} & \qw & \qw &\ctrl{4} \\
\lstick{\ket{+}}  & \qw & \ctrl{2}&\qw \\
 \lstick{\ket{+}}  & \ctrl{1} & \qw &\qw \\
   \lstick{\ket{\phi_{1}}}  & \swap{2} &\swap{3} &\qw\\
    \lstick{\ket{\phi_{2}}} & \qw& \qw& \swap{1}\\
    \lstick{\ket{\phi_{3}}} &  \swap{-2}& \qw &\swap{-1} \\
    \lstick{\ket{\phi_{4}}} & \qw &\swap{-3} &\qw \\
\end{quantikz}

==> circuits/circuit3.tex <==
\begin{quantikz}
\lstick{\ket{+}} &\qw & \qw& \qw &\qw & \ctrl{6} \\
\lstick{\ket{+}} &\qw & \qw& \qw &\ctrl{4} & \qw\\
\lstick{\ket{+}} &\qw & \qw& \ctrl{2} &\qw & \qw\\
\lstick{$\ket{+}^{d_{m/2}}$} & \ctrl{1} & \ctrl{4} &\qw &\qw& \qw\\
\lstick{$\ket{\phi_{1}}$} & \gate[3]{\textsc{$\mathcal{U}_{m/2}$}}& \qw &\swap{3} &\swap{4}& \qw\\
\lstick{$\ket{\phi_{2}}$} & & \qw &\qw &\qw&\swap{2}\\
\lstick{$\ket{\phi_{3:m/2}}$} & & \qw &\qw &\qw& \qw\\
\lstick{$\ket{\phi_{m/2+1}}$} &\qw &\gate[3]{\textsc{$\mathcal{U}_{m/2}$}} &\swap{-3}&\qw&\swap{-2}\\
\lstick{$\ket{\phi_{m/2 + 2}}$} & \qw &\qw& \qw&\swap{-3}& \qw\\
\lstick{$\ket{\phi_{(m/2+2):m}}$} & \qw& \qw &\qw&\qw& \qw\\
\end{quantikz}

==> circuits/circuit4.tex <==
\begin{quantikz}
 \lstick{\ket{+}} & \qw&\qw & \qw  &\qw & \qw & \qw &\qw & \qw& \ctrl{7} \\
 \lstick{\ket{+}} &\qw&\qw & \qw &\qw & \qw & \qw&\qw &\ctrl{5} & \qw\\
 \lstick{\ket{+}} &\qw & \qw &\qw &\qw & \qw & \qw &\ctrl{4} &\qw & \qw \\
 \lstick{\ket{+}} & \qw & \qw &\ctrl{4}  &\qw & \qw & \ctrl{8} &\qw&\qw&\qw \\
 \lstick{\ket{+}} & \qw & \ctrl{2} &\qw& \qw & \ctrl{8} &\qw &\qw&\qw&\qw \\
 \lstick{\ket{+}} & \ctrl{1} & \qw&\qw  &\ctrl{5} & \qw&\qw &\qw&\qw&\qw \\
   \lstick{\ket{\phi_{1}}} &  \swap{2} &\swap{3} &\qw &\qw & \qw&\qw&\swap{4}&\swap{5} &\qw\\
    \lstick{\ket{\phi_{2}}} &  \qw & \qw& \swap{1}  &\qw&\qw&\qw&\qw&\qw&\swap{3} \\
    \lstick{\ket{\phi_{3}}}  &\swap{-2}& \qw &\swap{-1}  &\qw&\qw&\qw&\qw&\qw&\qw \\
    \lstick{\ket{\phi_{4}}}  & \qw &\swap{-2} &\qw  &\qw&\qw &\qw&\qw&\qw&\qw\\
       \lstick{\ket{\phi_{5}}} & \qw &\qw &\qw &\swap{2}&\swap{3} &\qw&\swap{-4} &\qw&\swap{-3} \\
    \lstick{\ket{\phi_{6}}}  & \qw & \qw& \qw &\qw&\qw &\swap{1}&\qw&\swap{-5} \\
    \lstick{\ket{\phi_{7}}}  & \qw& \qw &\qw &\swap{-2} &\qw &\swap{0}&\qw &\qw&\qw  \\
    \lstick{\ket{\phi_{8}}} & \qw &\qw &\qw &\qw &\swap{-3} &\qw&\qw&\qw &\qw \\
\end{quantikz}
 

==> circuits/circuit5.tex <==
\begin{quantikz}
\lstick{$\ket{+}$}  & \qw &\ctrl{2} &\gate{H} & \meter{}\\
\lstick{$\ket{+}^{d_{m}}$}& \ctrl{1} & \qw &\qw&\meter{}\\
\lstick{$\ket{\phi_{1}}$} & \gate[3]{\textsc{$\mathcal{U}_{m}$}}& \swap{1} &\qw&\qw\\
\lstick{$\ket{\phi_{2}}$}   & & \swap{-1}&\qw&\qw \\
\lstick{$\ket{\phi_{m}}$}  & & \qw &\qw&\qw\\
\end{quantikz}
